From System 1 to System 2: A Survey of Reasoning Large Language Models

Achieving human-level intelligence requires refining the transition from the fast, intuitive System 1 to the slower, more deliberate System 2 reasoning. While System 1 excels in quick, heuristic decisions, System 2 relies on logical reasoning for more accurate judgments and reduced biases. Foundational Large Language Models (LLMs) excel at fast decision-making but lack the depth for complex reasoning, as they have not yet fully embraced the step-by-step analysis characteristic of true System 2 thinking. Recently, reasoning LLMs like OpenAI's o1/o3 and DeepSeek's R1 have demonstrated expert-level performance in fields such as mathematics and coding, closely mimicking the deliberate reasoning of System 2 and showcasing human-like cognitive abilities. This survey begins with a brief overview of the progress in foundational LLMs and the early development of System 2 technologies, exploring how their combination has paved the way for reasoning LLMs. Next, we discuss how to construct reasoning LLMs, analyzing their features, the core methods enabling advanced reasoning, and the evolution of various reasoning LLMs. Additionally, we provide an overview of reasoning benchmarks, offering an in-depth comparison of the performance of representative reasoning LLMs. Finally, we explore promising directions for advancing reasoning LLMs and maintain a real-time \href{https://github.com/zzli2022/Awesome-Slow-Reason-System}{GitHub Repository} to track the latest developments. We hope this survey will serve as a valuable resource to inspire innovation and drive progress in this rapidly evolving field.

==> trees/tax.tex <==
\tikzset{
        my node/.style={
            draw,
            align=left,
            thin,
            text width=2.5cm, 
            % minimum height=1cm,
            rounded corners=3,
        },
        my leaf/.style={
            draw,
            align=left,
            thin,
            % minimum width=1cm,
            text width=4.5cm, 
            % text height=1cm, 
            % minimum height=0.5cm,
            rounded corners=3,
        }
}
\forestset{
  every leaf node/.style={
    if n children=0{#1}{}
  },
  every tree node/.style={
    if n children=0{minimum width=1em}{#1}
  },
}
\begin{forest}
    for tree={%
        % my node,
        every leaf node={my leaf, font=},
        every tree node={my node, font=\small, l sep-=4.5pt, l-=1.pt},
        anchor=west,
        inner sep=2pt,
        % l = 10pt,
        l sep=10pt, % control leaf to parent nodes gaps (horizontal)
        s sep=5pt, % control node gaps (vertical)
        fit=tight,
        grow'=east,
        edge={thick},
        parent anchor=east,
        child anchor=west,
        if n children=0{tier=last}{},
        edge path={
            \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(5pt,0) |- (.child anchor)\forestoption{edge label};
        },
        if={isodd(n_children())}{
            for children={
                if={equal(n,(n_children("!u")+1)/2)}{calign with current}{}
            }
        }{}
    }
    % text width=3.5cm
    % {Organizational Structure}, draw=gray, color=gray!100, fill=gray!15, very thick, text=black, text width=2.1cm,
    % [draw=none, fill=none, text width=0, minimum height=0, inner sep=0pt, outer sep=0pt,
    [{Organizational Structure}, draw=gray, color=gray!100, fill=gray!15, very thick, text=black, text width=2.1cm,
        [\cref{early_srs} Foundations of Reasoning LLMs, color=cyan!100, fill=cyan!15, very thick, text=black, text width=5.1cm
            [\cref{f_llm} Foundational LLMs, color=cyan!100, fill=cyan!15, very thick, text=black, text width=4.5cm
            ]
            [\cref{symb_exp} Symbolic Logic Systems, color=cyan!100, fill=cyan!15, very thick, text=black, text width=4.5cm
            ]
            [\cref{mcts} Monte Carlo Tree Search, color=cyan!100, fill=cyan!15, very thick, text=black, text width=4.5cm
            ]
            [\cref{rl} Reinforcement Learning, color=cyan!100, fill=cyan!15, very thick, text=black, text width=4.5cm
            ]
        ]
        [\cref{replication} Blueprinting Reasoning LLMs, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, text width=5.1cm
            [\cref{o1_features} Feature Analysis, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, text width=4.9cm
                [\cref{output_behaviour} Output Behaviour, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=5.1cm
                ]
                [\cref{dynamic_perspective} Training Dynamics, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=5.1cm
                ]
            ]
            [\cref{foundations} Core Method, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, text width=4.9cm
                [\cref{structure_search} Structure Search, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=5.1cm
                ]
                [\cref{prm} Reward Modeling, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=5.1cm
                ]
                [\cref{self-improve} Self Improvement, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=5.1cm
                ]
                [\cref{macro_action} Macro Action, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=5.1cm
                ]
                [\cref{rl_supervise} Reinforcement Fine-Tuning, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=5.1cm
                ]
            ]
            [\cref{evolutionary} Reasoning LLMs Evolution, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, text width=4.9cm
            ]
        ]
        [\cref{benchmark} Benchmarking Reasoning LLMs, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=5.1cm
            [\cref{benchmark_category} Benchmark Categories, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=4.55cm
            ]
            [\cref{metrics} Evaluation Metrics, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=4.55cm
            ]
            [\cref{performance_compare} Performance Comparison, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=4.55cm
            ]
        ]
        [\cref{extend_techniques} Extended Techniques, color=yellow!100, fill=yellow!20, very thick, text=black, text width=5.1cm
            [\cref{advanced_infra} Advanced Infrastructure, color=yellow!100, fill=yellow!20, very thick, text=black, text width=4.55cm
            ]
            [\cref{srs_safety_of_lrm} Trustworthiness of Reasoning LLMs, color=yellow!100, fill=yellow!20, very thick, text=black, text width=4.55cm
            ]
            [\cref{agent_reason} Reasoning LLM as Agent, color=yellow!100, fill=yellow!20, very thick, text=black, text width=4.55cm
            ]
            [\cref{efficient_lrm} Efficient Reasoning LLM, color=yellow!100, fill=yellow!20, very thick, text=black, text width=4.55cm
            ]
        ]
    ]
\end{forest}



